Finite-dimensional Quantum Observables are the Special Symmetric Dagger-Frobenius Algebras of CP Maps

We use purity, a principle borrowed from the foundations of quantum information, to show that all special symmetric dagger-Frobenius algebras in CPM(fHilb) are canonical, i.e. that they arise by doubling of special symmetric dagger-Frobenius algebras in fHilb. In particular, this applies to all classical structures.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (Phi) {$\Psi$};
                \node (Phi_in) [below of = Phi] {};
                \node (Phi_in_a) [above of = Phi_in] {};
                \node (Phi_out) [above of = Phi, xshift = -3mm] {};
                \node (Phi_out_a) [below of = Phi_out] {};
                \node (Phi_out_trace) [above of = Phi, xshift = +4mm, yshift = +4mm,upground] {};
                \node (Phi_out_trace_a) [below of = Phi_out_trace] {};

                \node[box,doubled,minimum width = 10mm] (Phid) [above of = Phi_out, xshift = +3mm] {$\Psi$};
                \node (Phid_in_a) [above of = Phi_out] {};
                \node (Phid_in_trace) [below of = Phid, xshift = +4mm, yshift = -4mm,downground] {};
                \node (Phid_in_trace_a) [above of = Phid_in_trace] {};
                \node (Phid_out) [above of = Phid] {};
                \node (Phid_out_a) [below of = Phid_out] {};

                \node (eq) [right of = Phi_out, xshift = +6mm] {$=$};
                \node (F) [right of = eq] {};
                \node (F_in) [below of = F, yshift = -10mm] {};
                \node (F_out) [above of = F, yshift = +10mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (F_in.center) to (F_out.center);
                \draw[-,doubled] (Phi_out.center) to (Phi_out_a.center);
                \draw[-,doubled] (Phi_out_trace) to (Phi_out_trace_a.center);
                \draw[-,doubled] (Phi_out.center) to (Phid_in_a.center);
                \draw[-,doubled] (Phi_in.center) to (Phi_in_a.center);
                \draw[-,doubled] (Phid_in_trace) to (Phid_in_trace_a.center);
                \draw[-,doubled] (Phid_out.center) to (Phid_out_a.center);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (Phi) [right of = eq] {$\Psi$};
                \node (Phi_in) [below of = Phi] {};
                \node (Phi_out) [above of = Phi, xshift = -3mm] {};
                \node (Phi_out_a) [below of = Phi_out] {};
                \node (Phi_out_trace) [above of = Phi, xshift = +4mm, yshift = +4mm,upground] {};
                \node (Phi_out_trace_a) [below of = Phi_out_trace] {};
                \node (eq) [right of = Phi] {$=$};
                \node[box,doubled] (V) [right of = eq, xshift = +10mm]  {$V_i$};
                \node (sum) [left of = V,xshift = -2mm, yshift = -1.8mm] {$\mathlarger\sum_i$};
                \node (q) [left of = V, xshift = +3mm, yshift = -0.5mm] {$q_i$};
                \node (V_in) [below of = V] {};
                \node (V_out) [above of = V] {};
                \node (text) [right of = V, xshift = 10mm] {with};
                \node[box,doubled] (V_i) [right of = text, xshift = 10mm, yshift = -5mm] {$V_i$};
                \node[box,doubled] (V_j) [right of = text, xshift = 10mm, yshift = +5mm] {$V_j^\dagger$};
                \node (V_in2) [below of = V_i] {};
                \node (V_out2) [above of = V_j] {};
                \node (eq2) [right of = text, xshift = 22mm] {$=$};
                \node (delta) [right of = eq2, xshift = -2mm] {$\delta_{ij}$};
                \node (id) [right of = eq2, xshift = +5mm] {};
                \node (id_in) [below of = id, yshift = -5mm] {};
                \node (id_out) [above of = id, yshift = +5mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_out.center) to (V);
                \draw[-,doubled] (Phi_in.center) to (Phi);
                \draw[-,doubled] (Phi_out.center) to (Phi_out_a.center);
                \draw[-,doubled] (Phi_out_trace) to (Phi_out_trace_a.center);
                \draw[-,doubled] (V_in2.center) to (V_out2.center);
                \draw[-,doubled] (id_in.center) to (id_out.center);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node (Phi)  {$\Phi$};
            % \node[box,doubled] (Phi)  {$\Phi$};
         %  \node (Phi_in) [below of = Phi] {};
         %  \node (Phi_out) [above of = Phi] {};
            \node (eq) [right of = Phi] {$:=$};
            \node[box,doubled,minimum width = 10mm, xshift = +4mm] (Psi) [right of = eq] {$\Psi$};
            \node (Psi_in) [below of = Psi] {};
            \node (Psi_out) [above of = Psi, xshift = -3mm] {};
            \node (Psi_out_a) [below of = Psi_out] {};
            \node (Psi_out_trace) [above of = Psi, xshift = +4mm, yshift = +4mm,upground] {};
            \node (Psi_out_trace_a) [below of = Psi_out_trace] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            % \draw[-,doubled] (Phi_in.center) to (Phi);
            % \draw[-,doubled] (Phi_out.center) to (Phi);
            \draw[-,doubled] (Psi_in.center) to (Psi);
            \draw[-,doubled] (Psi_out.center) to (Psi_out_a.center);
            \draw[-,doubled] (Psi_out_trace) to (Psi_out_trace_a.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (Phi) {$\Psi$};
                \node (Phi_in) [below of = Phi] {};
                \node (Phi_in_a) [above of = Phi_in] {};
                \node (Phi_out) [above of = Phi, xshift = -3mm] {};
                \node (Phi_out_a) [below of = Phi_out] {};
                \node (Phi_out_trace) [right of = Phid, yshift = +12mm] {};
                \node (Phi_out_trace_a) [below of = Phi_out_trace,, xshift = -8mm, yshift = -20mm] {};

                \node[box,doubled,minimum width = 10mm] (Phid) [above of = Phi_out, xshift = +3mm] {$\Psi$};
                \node (Phid_in_a) [above of = Phi_out] {};
                \node (Phid_in_trace) [right of = Phi, yshift = -12mm] {};
                \node (Phid_in_trace_a) [above of = Phid_in_trace, xshift = -8mm, yshift = +20mm] {};
                \node (Phid_out) [above of = Phid] {};
                \node (Phid_out_a) [below of = Phid_out] {};

                \node (eq) [right of = Phi_out, xshift = +6mm] {$=$};
                \node (id) [right of = eq] {};
                \node (id_in) [below of = id, yshift = -10mm] {};
                \node (id_out) [above of = id, yshift = +10mm] {};
                \node[box,doubled] (f) [right of = id] {$f$};
                \node (f_in) [below of = f, yshift = -10mm] {};
                \node (f_out) [above of = f, yshift = +10mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (id_in.center) to (id_out.center);
                \draw[-,doubled] (f_in.center) to (f_out.center);
                \draw[-,doubled] (Phi_out.center) to (Phi_out_a.center);
                \draw[-,doubled,out=270,in=90] (Phi_out_trace) to (Phi_out_trace_a.center);
                \draw[-,doubled] (Phi_out.center) to (Phid_in_a.center);
                \draw[-,doubled] (Phi_in.center) to (Phi_in_a.center);
                \draw[-,doubled,out=90,in=270] (Phid_in_trace) to (Phid_in_trace_a.center);
                \draw[-,doubled] (Phid_out.center) to (Phid_out_a.center);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled] (f) {$f$};
                \node[stateV,doubled] (psi_i) [below of = f] {$\varphi_i$};
                \node[effectV,doubled] (psi_j) [above of = f] {$\varphi_j^\dagger$};
                \node (eq) [right of = f] {$=$};
                \node (val) [right of = eq] {$\delta_{ij}q_i^2$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (psi_i) to (psi_j);
            \end{pgfonlayer}
        \end{tikzpicture} 
        % \varphi_j^\dagger \circ f \circ \varphi_i = \delta_{ij} q_i^2
    \] 
    for all $i,j=1,...,\dim{\mathcal{E}}$. For each $i$ with $q_i \neq 0$, define:
    \[
        \begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled] (V)  {$V_i$};
                \node (V_in) [below of = V] {};
                \node (V_out) [above of = V] {};
                \node (eq) [right of = V, xshift = +5mm] {$:=$};
                \node (val) [right of = eq, xshift = -2mm] {$\dfrac{1}{q_i}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in) to (V_out);
            \end{pgfonlayer}
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm, xshift = +4mm] (Psi) [right of = eq, xshift = +7mm] {$\Psi$};
                \node (Psi_in) [below of = Psi] {};
                \node (Psi_out) [above of = Psi, xshift = -3mm] {};
                \node (Psi_out_a) [below of = Psi_out] {};
                \node (Psi_out_trace) [above of = Psi, xshift = +4mm, yshift = +1mm,doubled,effectV] {$\varphi_i^\dagger$};
                \node (Psi_out_trace_a) [below of = Psi_out_trace, xshift = -2mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                % \draw[-,doubled] (Phi_in.center) to (Phi);
                % \draw[-,doubled] (Phi_out.center) to (Phi);
                \draw[-,doubled] (Psi_in.center) to (Psi);
                \draw[-,doubled] (Psi_out.center) to (Psi_out_a.center);
                \draw[-,doubled,out=270,in=90] (Psi_out_trace) to (Psi_out_trace_a.center);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node (Phi)  {$\Phi$};
            % \node[box,doubled] (Phi)  {$\Phi$};
         %  \node (Phi_in) [below of = Phi] {};
         %  \node (Phi_out) [above of = Phi] {};
            \node (eq) [right of = Phi] {$=$};
            \node[box,doubled,minimum width = 10mm, xshift = +4mm] (Psi) [right of = eq] {$\Psi$};
            \node (Psi_in) [below of = Psi] {};
            \node (Psi_out) [above of = Psi, xshift = -3mm] {};
            \node (Psi_out_a) [below of = Psi_out] {};
            \node (Psi_out_trace) [above of = Psi, xshift = +4mm, yshift = +4mm,upground] {};
            \node (Psi_out_trace_a) [below of = Psi_out_trace] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            % \draw[-,doubled] (Phi_in.center) to (Phi);
            % \draw[-,doubled] (Phi_out.center) to (Phi);
            \draw[-,doubled] (Psi_in.center) to (Psi);
            \draw[-,doubled] (Psi_out.center) to (Psi_out_a.center);
            \draw[-,doubled] (Psi_out_trace) to (Psi_out_trace_a.center);
        \end{pgfonlayer}
        \node (eq) [right of = Psi,xshift = 3mm] {$=$};
        \begin{pgfonlayer}{nodelayer}
            \node[box,doubled,minimum width = 10mm] (Psi) [right of = eq, xshift = +10mm] {$\Psi$};
            \node (sum) [left of = Psi, xshift = -1mm, yshift = -1.8mm] {$\mathlarger\sum_i$};
            \node (Psi_in) [below of = Psi] {};
            \node (Psi_out) [above of = Psi, xshift = -3mm] {};
            \node (Psi_out_a) [below of = Psi_out] {};
            \node (Psi_out_trace) [above of = Psi, xshift = +4mm, yshift = +1mm,doubled,effectV] {$\varphi_i^\dagger$};
            \node (Psi_out_trace_a) [below of = Psi_out_trace, xshift = -2mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            % \draw[-,doubled] (Phi_in.center) to (Phi);
            % \draw[-,doubled] (Phi_out.center) to (Phi);
            \draw[-,doubled] (Psi_in.center) to (Psi);
            \draw[-,doubled] (Psi_out.center) to (Psi_out_a.center);
            \draw[-,doubled,out=270,in=90] (Psi_out_trace) to (Psi_out_trace_a.center);
        \end{pgfonlayer}
        \node (eq) [right of = Psi,xshift = 3mm] {$=$};
        \begin{pgfonlayer}{nodelayer}
            \node (sum) [right of = eq, xshift = 0mm, yshift = -1.8mm] {$\mathlarger\sum_{i \text{ s.t. }q_i \neq 0}$};
            \node (q) [right of = sum, xshift = -1mm, yshift = +1.2mm] {$q_i$};
            \node[box,doubled] (V) [right of = sum, xshift = +8mm, yshift = +1.8mm] {$V_i$};
            \node (V_in) [below of = V] {};
            \node (V_out) [above of = V] {};
            \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in) to (V_out);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node (text)  {};
            \node (V) [right of = text] {};
            \node[box,doubled] (V_i) [right of = text, yshift = -5mm] {$V_i$};
            \node[box,doubled] (V_j) [right of = text, yshift = +5mm] {$V_j^\dagger$};
            \node (V_in2) [below of = V_i] {};
            \node (V_out2) [above of = V_j] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in2.center) to (V_out2.center);
        \end{pgfonlayer}
        \node (eq) [right of = V, xshift = 2mm] {$=$};
        \node (qq) [right of = V, xshift = 12mm] {$\dfrac{1}{q_iq_j}$};
        \begin{pgfonlayer}{nodelayer}
            \node[box,doubled,minimum width = 10mm] (Phi) [right of = V, xshift = 25mm, yshift = -10mm] {$\Psi$};
            \node (Phi_in) [below of = Phi] {};
            \node (Phi_in_a) [above of = Phi_in] {};
            \node (Phi_out) [above of = Phi, xshift = -3mm] {};
            \node[box,doubled,minimum width = 10mm] (Phid) [above of = Phi_out, xshift = +3mm] {$\Psi$};
            \node (Phi_out_a) [below of = Phi_out] {};
            \node[effectV,doubled] (Phi_out_trace) [right of = Phid, yshift = +7mm] {$\varphi_j^\dagger$};
            \node (Phi_out_trace_a) [below of = Phi_out_trace,, xshift = -8mm, yshift = -20mm] {};
            \node (Phid_in_a) [above of = Phi_out] {};
            \node[stateV,doubled] (Phid_in_trace) [right of = Phi, yshift = -7mm] {$\varphi_i$};
            \node (Phid_in_trace_a) [above of = Phid_in_trace, xshift = -8mm, yshift = +20mm] {};
            \node (Phid_out) [above of = Phid] {};
            \node (Phid_out_a) [below of = Phid_out] {};

            \node (eq) [right of = Phi_out, xshift = +12mm] {$=$};
            \node (qq) [right of = eq, xshift = 0mm] {$\dfrac{1}{q_iq_j}$};
            \node (id) [right of = eq,xshift = 8mm] {};
            \node (id_in) [below of = id, yshift = -5mm] {};
            \node (id_out) [above of = id, yshift = +5mm] {};
            \node[box,doubled] (f) [right of = id] {$f$};
            \node[stateV,doubled] (f_in) [below of = f, yshift = -5mm]  {$\varphi_i$};
            \node[effectV,doubled] (f_out) [above of = f, yshift = +5mm] {$\varphi_j^\dagger$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \draw[-,doubled] (f_in.center) to (f_out.center);
            \draw[-,doubled] (Phi_out.center) to (Phi_out_a.center);
            \draw[-,doubled,out=270,in=90] (Phi_out_trace) to (Phi_out_trace_a.center);
            \draw[-,doubled] (Phi_out.center) to (Phid_in_a.center);
            \draw[-,doubled] (Phi_in.center) to (Phi_in_a.center);
            \draw[-,doubled,out=90,in=270] (Phid_in_trace) to (Phid_in_trace_a.center);
            \draw[-,doubled] (Phid_out.center) to (Phid_out_a.center);
        \end{pgfonlayer}

        \begin{pgfonlayer}{nodelayer}
            \node (eq2) [right of = f, xshift = 0mm] {$=$};
            \node (delta) [right of = eq2, xshift = 0mm] {$\delta_{ij}\dfrac{q_i^2}{q_i q_j}$};
            \node (id) [right of = eq2, xshift = +10mm] {};
            \node (id_in) [below of = id, yshift = -5mm] {};
            \node (id_out) [above of = id, yshift = +5mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in2.center) to (V_out2.center);
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{pgfonlayer}
        \begin{pgfonlayer}{nodelayer}
            \node (eq2) [right of = id] {$=$};
            \node (delta) [right of = eq2, xshift = 0mm] {$\delta_{ij}$};
            \node (id) [right of = eq2, xshift = +5mm] {};
            \node (id_in) [below of = id, yshift = -5mm] {};
            \node (id_out) [above of = id, yshift = +5mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in2.center) to (V_out2.center);
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node[box,doubled,minimum width = 10mm] (Phi) {$\Psi$};
            \node (Phi_in) [below of = Phi] {};
            \node (Phi_in_a) [above of = Phi_in] {};
            \node (Phi_out) [above of = Phi, xshift = -3mm] {};
            \node (Phi_out_a) [below of = Phi_out] {};
            \node (Phi_out_trace) [above of = Phi, xshift = +4mm, yshift = +4mm,upground] {};
            \node (Phi_out_trace_a) [below of = Phi_out_trace] {};

            \node[box,doubled,minimum width = 10mm] (Phid) [above of = Phi_out, xshift = +3mm] {$\Psi$};
            \node (Phid_in_a) [above of = Phi_out] {};
            \node (Phid_in_trace) [below of = Phid, xshift = +4mm, yshift = -4mm,downground] {};
            \node (Phid_in_trace_a) [above of = Phid_in_trace] {};
            \node (Phid_out) [above of = Phid] {};
            \node (Phid_out_a) [below of = Phid_out] {};

            \node (eq) [left of = Phi_out, xshift = 0mm] {$=$};
            \node (F) [left of = eq] {};
            \node (F_in) [below of = F, yshift = -5mm] {};
            \node (F_out) [above of = F, yshift = +5mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (F_in.center) to (F_out.center);
            \draw[-,doubled] (Phi_out.center) to (Phi_out_a.center);
            \draw[-,doubled] (Phi_out_trace) to (Phi_out_trace_a.center);
            \draw[-,doubled] (Phi_out.center) to (Phid_in_a.center);
            \draw[-,doubled] (Phi_in.center) to (Phi_in_a.center);
            \draw[-,doubled] (Phid_in_trace) to (Phid_in_trace_a.center);
            \draw[-,doubled] (Phid_out.center) to (Phid_out_a.center);
        \end{pgfonlayer}
        \node (eq) [right of = Phi_out, xshift = +6mm] {$=$};
        \begin{pgfonlayer}{nodelayer}
            \node (sum) [right of = eq, xshift = 0mm, yshift = -1.8] {$\mathlarger\sum_{ij}$};
            \node (delta) [right of = eq, xshift = +8mm] {$q_i q_j$};
            \node[box,doubled] (V_i) [right of = eq, xshift = 20mm, yshift = -5mm] {$V_i$};
            \node[box,doubled] (V_j) [right of = eq, xshift = 20mm, yshift = +5mm] {$V_j^\dagger$};
            \node (V_in2) [below of = V_i] {};
            \node (V_out2) [above of = V_j] {};
            \node (eq2) [right of = eq, xshift = 32mm] {$=$};
            \node (sum) [right of = eq2, xshift = 0mm, yshift = -1.8] {$\mathlarger\sum_{ij}$};
            \node (delta) [right of = eq2, xshift = +12mm] {$\delta_{ij}q_i q_j$};
            \node (id) [right of = eq2, xshift = +22mm] {};
            \node (id_in) [below of = id, yshift = -5mm] {};
            \node (id_out) [above of = id, yshift = +5mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in2.center) to (V_out2.center);
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{pgfonlayer}
        \begin{pgfonlayer}{nodelayer}
            \node (eq2) [right of = id] {$=$};
            \node (sum) [right of = eq2, xshift = 0mm, yshift = -1.8] {$\mathlarger\sum_{i}$};
            \node (delta) [right of = eq2, xshift = +8mm] {$q_i^2$};
            \node (id) [right of = eq2, xshift = +15mm] {};
            \node (id_in) [below of = id, yshift = -5mm] {};
            \node (id_out) [above of = id, yshift = +5mm] {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw[-,doubled] (V_in2.center) to (V_out2.center);
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{pgfonlayer}
    \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}

                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {$\mathcal{H}$};
                \node (delta_outl) [above left of = delta, xshift = +1mm, yshift = 3mm] {$\mathcal{H}$}; 
                \node (delta_outr) [above right of = delta, xshift = -1mm, yshift = 3mm] {$\mathcal{H}$};
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outl) to (delta);
                \draw[-,doubled,out=270,in=45] (delta_outr) to (delta);
                    \draw[-,doubled] (delta) to (xmastree);
            \end{pgfonlayer}
            \node (text) [left of = delta] {$\Delta:$};

            \begin{pgfonlayer}{nodelayer}
                \node[dot,doubled,scale=1.5] (epsilon) [right of = delta, xshift = 20mm] {};
                \node (epsilon_in) [below of = epsilon] {$\mathcal{H}$};
                    \node[yshift = +12mm,upground] (xmastree) at (epsilon){}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (epsilon_in) to (epsilon);
                    \draw[-,doubled] (epsilon) to (xmastree);
            \end{pgfonlayer}
            \node (text) [left of = epsilon] {$E:$};
        \end{tikzpicture} 
    \]
    \[
        \begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {};
                \node[dot,doubled,scale=1.5] (delta2) [above right of = delta, xshift = -4.2mm, yshift = 0mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 10mm] {}; 
                \node (delta_outc) [above of = delta, xshift = 0mm, yshift = 10mm] {};
                \node (delta_outr) [above of = delta, xshift = +8mm, yshift = 10mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outl.center) to (delta);
                \draw[-,doubled,out=270,in=45] (delta2) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outc.center) to (delta2);
                \draw[-,doubled,out=270,in=45] (delta_outr.center) to (delta2);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = +12mm,upground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 5mm] {$=$};
            \node (text) [below of = eq, yshift = -5mm] {associativity law};
            \begin{pgfonlayer}{nodelayer}
                \node (delta) [right of = eq, xshift = 5mm] [dot,doubled,scale=1.5]{};
                \node (delta_in) [below of = delta] {};
                \node[dot,doubled,scale=1.5] (delta2) [above left of = delta, xshift = +4.2mm, yshift = 0mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 10mm] {}; 
                \node (delta_outc) [above of = delta, xshift = 0mm, yshift = 10mm] {};
                \node (delta_outr) [above of = delta, xshift = +8mm, yshift = 10mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=45] (delta_outr.center) to (delta);
                \draw[-,doubled,out=270,in=135] (delta2) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outl.center) to (delta2);
                \draw[-,doubled,out=270,in=45] (delta_outc.center) to (delta2);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = +12mm,upground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}

            \node (spacer) [right of = delta, xshift = 15mm] {};
            
            \begin{pgfonlayer}{nodelayer}
                \node [right of = spacer, xshift = 10mm](delta)[dot,doubled,scale=1.5]  {};
                \node (delta_in) [below of = delta] {};
                \node[dot,doubled,scale=1.5] (delta2) [above right of = delta, xshift = -4.2mm, yshift = 0mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 10mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outl.center) to (delta);
                \draw[-,doubled,out=270,in=45] (delta2) to (delta);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = +12mm,upground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 5mm] {$=$};
            \node (id) [right of = eq] {};
            \node (id_in) [below of = id] {};
            \node (id_out) [above of = id,yshift = +10mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \node (text) [below of = id, yshift = -5mm] {unit laws};
            \node (eq) [right of = id] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta) [right of = eq, xshift = 5mm] [dot,doubled,scale=1.5]{};
                \node (delta_in) [below of = delta] {};
                \node[dot,doubled,scale=1.5] (delta2) [above left of = delta, xshift = +4.2mm, yshift = 0mm] {};
                \node (delta_outr) [above of = delta, xshift = +8mm, yshift = 10mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=45] (delta_outr.center) to (delta);
                \draw[-,doubled,out=270,in=135] (delta2) to (delta);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = +12mm,upground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}

        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[dot,doubled,scale=1.5]  {};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 5mm] [dot,doubled,scale=1.5]{};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = 8mm, yshift = -20mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl);
                \draw[-,doubled,out=90,in=-135] (delta_inr) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
            \begin{pgfonlayer}{nodelayer}
                \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \node[yshift = -12mm,downground] (xmastree2) at (delta2){};
                \node[yshift = +12mm,upground] (xmastree3) at (delta_out){}; 
                \node[yshift = -12mm,downground] (xmastree4) at (delta_in){}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta) to (xmastree);
                \draw[-,doubled] (delta2) to (xmastree2);
                \draw[-,doubled] (delta_out) to (xmastree3);
                \draw[-,doubled] (delta_in) to (xmastree4);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 15mm, yshift = 9mm] {$=$};
            \node (id) [right of = eq, yshift = -5mm] {};
            \node (id_in) [below of = id, yshift = -3mm] {};
            \node (id_out) [above of = id, yshift = +15mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \node (text) [below of = id, yshift = -10mm] {snake equations};
            \node (eq) [right of = id, yshift = 5mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[right of = eq, xshift = 15mm, yshift = -9mm, dot,doubled,scale=1.5]  {};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above left of = delta, yshift = 13mm, xshift = -5mm] [dot,doubled,scale=1.5]{};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = -8mm, yshift = -20mm] {};
                \node (delta_outl) [above of = delta, xshift = 8mm, yshift = 20mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=135,in=-135, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=45,in=-90] (delta) to (delta_outl);
                \draw[-,doubled,out=90,in=-45] (delta_inr) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
            \begin{pgfonlayer}{nodelayer}
                \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \node[yshift = -12mm,downground] (xmastree2) at (delta2){}; 
                \node[yshift = +12mm,upground] (xmastree3) at (delta_out){}; 
                \node[yshift = -12mm,downground] (xmastree4) at (delta_in){}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta) to (xmastree);
                \draw[-,doubled] (delta2) to (xmastree2);
                \draw[-,doubled] (delta_out) to (xmastree3);
                \draw[-,doubled] (delta_in) to (xmastree4);
            \end{pgfonlayer}

            \node (spacer) [right of = eq, xshift = 25mm] {};   

            \begin{pgfonlayer}{nodelayer}
                \node [right of = spacer, xshift = 20mm, yshift = -9mm](delta)[dot,doubled,scale=1.5]  {};
                \node (delta_in) [below of = delta, yshift = -0mm] {};
                \node (delta2) [above of = delta, yshift = 10mm] [dot,doubled,scale=1.5]{};
                \node (delta_out) [above of = delta2] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-135] (delta) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = -12mm,downground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}
            \node (eq) [right of = spacer, xshift = 35mm] {$=$};
            \node (id) [right of = eq, yshift = 0mm] {};
            \node (id_in) [below of = id, yshift = -8mm] {};
            \node (id_out) [above of = id,yshift = +10mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \node (text) [below of = eq, yshift = -15mm] {isometry};
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}               
                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {};
                \node (delta_outl) [above left of = delta, xshift = +1mm, yshift = 3mm] {}; 
                \node (delta_outr) [above right of = delta, xshift = -1mm, yshift = 3mm] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=270,in=135] (delta_outl) to (delta);
                \draw[-,doubled,out=270,in=45] (delta_outr) to (delta);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                \end{pgfonlayer}
            \node (eq) [right of = delta] {$=$};    
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V) [right of = eq, xshift = +14mm]  {$V_i$};
                \node (sum) [left of = V,xshift = -5mm, yshift = -0.3mm] {$\mathlarger\sum_{i=1}^n$};
                \node (q) [left of = V, xshift = 0mm, yshift = -0.5mm] {$q_i$};
                \node (V_in) [below of = V] {};
                \node (V_outl) [above of = V, xshift =-3mm] {};
                \node (V_outl_a) [below of = V_outl] {};
                \node (V_outr) [above of = V, xshift =+3mm] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}               
                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                \end{pgfonlayer}
            \node (eq) [right of = delta] {$=$};    
            \begin{pgfonlayer}{nodelayer}
                \node[effectV,doubled] (V) [right of = eq, xshift = +8mm]  {$E_k$};
                \node (sum) [left of = V,xshift = +1mm, yshift = -1.8mm] {$\mathlarger\sum_k$};
                \node (V_in) [below of = V] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V)  {$V_i$};
                \node (V_in) [below of = V] {};
                \node[effectV,doubled] (V_outl) [above of = V, xshift =-3mm]  {$E_k$};       
                \node (V_outl_a) [below of = V_outl] {};
                \node (V_outr) [above of = V, xshift =+3mm] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}    
            \node (eq) [right of = V, xshift = 5mm] {$=$};
            \node (l) [right of =eq, xshift = -3mm] {$l_{i,k}$};
            \node (id) [right of = eq, xshift = +3mm] {};
            \node (id_in) [above of = id] {};
            \node (id_out) [below of = id] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);

            \node (spacer) [right of = id, xshift = 5mm] {};

            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V) [right of = spacer, xshift = 5mm]  {$V_i$};
                \node (V_in) [below of = V] {};
                \node (V_outl) [above of = V, xshift =-3mm]  {};    
                \node (V_outl_a) [below of = V_outl] {};
                \node[effectV,doubled] (V_outr) [above of = V, xshift =+3mm] {$E_k$};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}    
            \node (eq) [right of = V, xshift = 5mm] {$=$};
            \node (r) [right of =eq, xshift = -3mm] {$r_{i,k}$};
            \node (id) [right of = eq, xshift = +3mm] {};
            \node (id_in) [above of = id] {};
            \node (id_out) [below of = id] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}               
                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {};
                \node(l) [left of = delta] {$l_{i,k}$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                \end{pgfonlayer}
            \node (eq) [right of = delta]{$=$};
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V) [right of = eq, xshift = 3mm]  {$V_i$};
                \node (V_in) [below of = V] {};
                \node[effectV,doubled] (V_outl) [above of = V, xshift =-3mm, minimum width = 0mm, minimum height=5mm, inner sep = 1mm]  {$E_k$};         
                \node (V_outl_a) [below of = V_outl] {};
                \node[dot,doubled] (V_outr) [above of = V, xshift =+3mm,scale=1.5] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}    
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (V_outr){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (V_outr) to (xmastree);
                \end{pgfonlayer}
            \node (eq) [right of = V]{$=$};     
            \begin{pgfonlayer}{nodelayer}   
                \node[effectV,doubled] (delta) [right of = eq, xshift = +8mm] {$E_k$};
                \node (delta_in) [below of = delta] {};
                \node(l) [left of = delta] {$r_i$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node[dot,doubled,scale=1.5] (epsilon) [right of = delta, xshift = 20mm] {};
                \node (epsilon_in) [below of = epsilon] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (epsilon_in.center) to (epsilon);
            \end{pgfonlayer}
            \node (text) [left of = epsilon] {$E:$};
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}               
                \node[dot,doubled,scale=1.5] (delta) {};
                \node (delta_in) [below of = delta] {};
                \node(l) [left of = delta] {$l_i$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
            \end{pgfonlayer}
            \node (eq) [right of = delta]{$=$};
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V) [right of = eq, xshift = 3mm]  {$V_i$};
                \node (V_in) [below of = V] {};
                \node[dot,doubled] (V_outl) [above of = V, xshift =-3mm,scale=1.5]  {};      
                \node (V_outl_a) [below of = V_outl] {};
                \node[dot,doubled] (V_outr) [above of = V, xshift =+3mm,scale=1.5] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}    
            \node (eq) [right of = V]{$=$};     
            \begin{pgfonlayer}{nodelayer}   
                \node[dot,doubled] (delta) [right of = eq, xshift = +8mm,scale=1.5] {};
                \node (delta_in) [below of = delta] {};
                \node(l) [left of = delta, xshift = 2mm] {$r_i$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[box,doubled, minimum width = 10mm]  {$V_i$};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 5mm] [box,doubled, minimum width = 10mm]{$V_j^\dagger$};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = 8mm, yshift = -20mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl);
                \draw[-,doubled,out=90,in=-135] (delta_inr) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 17mm, yshift = 9mm] {$=\; \lambda_{i,j}$};
            \node (id) [right of = eq, yshift = -5mm] {};
            \node (id_in) [below of = id, yshift = -3mm] {};
            \node (id_out) [above of = id, yshift = +15mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[right of = eq, xshift = 55mm, yshift = -9mm] [box,doubled, minimum width = 10mm] {$V_i$};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above left of = delta, yshift = 13mm, xshift = -5mm] [box,doubled, minimum width = 10mm]{$V_j^\dagger$};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = -8mm, yshift = -20mm] {};
                \node (delta_outl) [above of = delta, xshift = 8mm, yshift = 20mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=135,in=-135, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=45,in=-90] (delta) to (delta_outl);
                \draw[-,doubled,out=90,in=-45] (delta_inr) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 7mm, yshift = 9mm] {$= \;\rho_{i,j}$};
            \node (id) [right of = eq, yshift = -5mm] {};
            \node (id_in) [below of = id, yshift = -3mm] {};
            \node (id_out) [above of = id, yshift = +15mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[box,doubled, minimum width = 10mm]  {$V_i$};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 5mm] [box,doubled, minimum width = 10mm]{$V_j^\dagger$};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = 8mm, yshift = -10mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {};
                \node (delta_outlr) [right of = delta_outl, xshift = 25mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl.center);
                \draw[-,doubled,out=180,in=-135] (delta_inr.center) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
                \draw[-,doubled,out=0,in=-90] (delta_inr.center) to (delta_outlr.center);
                \draw[-,doubled,out=90,in=90] (delta_outl.center) to (delta_outlr.center);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 30mm, yshift = 9mm] {$=\; \lambda_{i,j}$};
            \node (id) [right of = eq, yshift = -5mm] {};
            \node (id_in) [below of = id, yshift = 0mm] {};
            \node (id_out) [above of = id, yshift = +10mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \node (idr) [right of = eq, xshift = 20mm, yshift = -5mm] {};
            \node (idr_in) [below of = idr, yshift = 0mm] {};
            \node (idr_out) [above of = idr, yshift = +10mm] {};
            \draw[-,doubled] (idr_in.center) to (idr_out.center);
            \draw[-,doubled, out=-90, in=-90] (id_in.center) to (idr_in.center);
            \draw[-,doubled, out=90, in=90] (id_out.center) to (idr_out.center);
            \node (eq) [right of = eq, xshift = 40mm, yshift = 0mm] {$=\; \lambda_{i,j} \operatorname{dim}(\mathcal{H})^2$};
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[box,doubled, minimum width = 10mm]  {$V_i$};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 5mm] [box,doubled, minimum width = 10mm]{$V_j^\dagger$};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = 8mm, yshift = -10mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {};
                \node (delta_outlr) [right of = delta_outl, xshift = 25mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl.center);
                \draw[-,doubled,out=180,in=-135] (delta_inr.center) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
                \draw[-,doubled,out=0,in=-90] (delta_inr.center) to (delta_outlr.center);
                \draw[-,doubled,out=90,in=90] (delta_outl.center) to (delta_outlr.center);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 30mm, yshift = 9mm] {$=\; \delta_{ij}$};
            \node (id) [right of = eq, yshift = -5mm] {};
            \node (id_in) [dot, doubled, scale=1.5, below of = id, yshift = +5mm] {};
            \node (id_out) [dot, doubled, scale=1.5, above of = id, yshift = +5mm] {};
            \draw[-,doubled] (id_in) to (id_out);
            \node (eq) [right of = eq, xshift = 20mm, yshift = 0mm] {$=\; \delta_{ij} \operatorname{dim}(\mathcal{H})^2$};
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \node (eq) {$\operatorname{dim}(\mathcal{H})^2\; =$};
            \node (id) [right of = eq, yshift = -5mm, xshift = 3mm] {};
            \node (id_in) [below of = id, yshift = 0mm] {};
            \node (id_out) [above of = id, yshift = +10mm] {};
            \draw[-,doubled] (id_in.center) to (id_out.center);
            \node (idr) [right of = eq, xshift = 15mm, yshift = -5mm] {};
            \node (idr_in) [below of = idr, yshift = 0mm] {};
            \node (idr_out) [above of = idr, yshift = +10mm] {};
            \draw[-,doubled] (idr_in.center) to (idr_out.center);
            \draw[-,doubled, out=-90, in=-90] (id_in.center) to (idr_in.center);
            \draw[-,doubled, out=90, in=90] (id_out.center) to (idr_out.center);
            \node (eq) [right of = eq, xshift = 20mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[right of = eq, xshift = 3mm, yshift = -9mm][dot,doubled, scale=1.5]  {};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 5mm] [dot,doubled, scale=1.5]{};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_inr) [below of = delta2, xshift = 8mm, yshift = -10mm] {};
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {};
                \node (delta_outlr) [right of = delta_outl, xshift = 25mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45, looseness=1.2] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl.center);
                \draw[-,doubled,out=180,in=-135] (delta_inr.center) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
                \draw[-,doubled,out=0,in=-90] (delta_inr.center) to (delta_outlr.center);
                \draw[-,doubled,out=90,in=90] (delta_outl.center) to (delta_outlr.center);
            \end{pgfonlayer}
            \begin{pgfonlayer}{nodelayer}
                \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                \node[yshift = -12mm,downground] (xmastree2) at (delta2){};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta) to (xmastree);
                \draw[-,doubled] (delta2) to (xmastree2);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 25mm, yshift = 9mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta) [right of = eq, xshift = 2mm, yshift = -9mm][dot,doubled,scale=1.5]  {};
                \node (delta_in) [below of = delta, yshift = -0mm] [dot,doubled,scale=1.5] {};
                \node (delta2) [above of = delta, yshift = 10mm] [dot,doubled,scale=1.5]{};
                \node (delta_out) [above of = delta2] [dot,doubled,scale=1.5] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled,out=45,in=-45] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-135] (delta) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
                \begin{pgfonlayer}{nodelayer}
                    \node[yshift = +12mm,upground] (xmastree) at (delta){}; 
                    \node[yshift = -12mm,downground] (xmastree2) at (delta2){}; 
                \end{pgfonlayer}
                \begin{pgfonlayer}{edgelayer}
                    \draw[-,doubled] (delta) to (xmastree);
                    \draw[-,doubled] (delta2) to (xmastree2);
                \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 5mm, yshift = 9mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta) [right of = eq, xshift = 0mm, yshift = -9mm]  {};
                \node (delta2) [above of = delta, yshift = 10mm]{};
                \node (delta_in) [below of = delta, yshift = -0mm] [dot,doubled,scale=1.5] {};
                \node (delta_out) [above of = delta2] [dot,doubled,scale=1.5] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta_out);
            \end{pgfonlayer}
        \end{tikzpicture}
\begin{tikzpicture}[dot/.append style={rectangle,}]
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] (V) {$V_j$};
                \node (q) [left of = V, xshift = 0mm, yshift = 0mm] {$\delta_{ij}$};
                \node (V_in) [below of = V] [dot, doubled, scale=1.5] {};
                \node (V_outl) [above of = V, xshift =-3mm] {};
                \node (V_outl_a) [below of = V_outl] {};
                \node (V_outr) [above of = V, xshift =+3mm] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}
            \node (eq) [right of = V, xshift = +5mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node (delta)[right of = eq, xshift = +7mm, yshift=-9mm][box,doubled, minimum width = 10mm]  {$V_i$};
                \node (delta_in) [dot, doubled, scale=1.5, below of = delta, yshift=5mm] {};
                \node (delta2) [above right of = delta, yshift = 13mm, xshift = 0mm] [box,doubled, minimum width = 10mm]{$V_j^\dagger$};
                \node (delta3)[below right of = delta2, yshift = -13mm][box,doubled, minimum width = 10mm]  {$V_j$};
                \node (delta3_in) [dot, doubled, scale=1.5, below of = delta3, yshift=5mm] {};
                \node (delta_out) [dot, doubled, scale=1.5, above of = delta2, yshift=-5mm] {}; 
                \node (delta_outl) [above of = delta, xshift = -8mm, yshift = 20mm] {};
                \node (delta_outr) [above of = delta3, xshift = 8mm, yshift = 20mm] {}; 
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (delta_in) to (delta);
                \draw[-,doubled] (delta3_in) to (delta3);
                \draw[-,doubled,out=45,in=-45,] (delta) to (delta2);
                \draw[-,doubled,out=135,in=-90] (delta) to (delta_outl);
                \draw[-,doubled,out=45,in=-90] (delta3) to (delta_outr);
                \draw[-,doubled,out=135,in=-135] (delta3) to (delta2);
                \draw[-,doubled] (delta2) to (delta_out);
            \end{pgfonlayer}
            \node (eq) [right of = delta, xshift = 20mm, yshift = 9mm] {$=$};
            \begin{pgfonlayer}{nodelayer}
                \node[box,doubled,minimum width = 10mm] [right of = eq, xshift=5mm] (V) {$V_i$};
                \node (V_in) [below of = V] [dot, doubled, scale=1.5] {};
                \node (V_outl) [above of = V, xshift =-3mm] {};
                \node (V_outl_a) [below of = V_outl] {};
                \node (V_outr) [above of = V, xshift =+3mm] {};
                \node (V_outr_a) [below of = V_outr] {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw[-,doubled] (V_in.center) to (V);
                \draw[-,doubled] (V_outl.center) to (V_outl_a);
                \draw[-,doubled] (V_outr.center) to (V_outr_a);
            \end{pgfonlayer}
        \end{tikzpicture}
